A New Algebraic Algorithm for LWE

The Learning With Errors (LWE) problem, introduced by Regev in 2005, is central to modern cryptography and post-quantum security. The algorithms to solve the search version of the problem, Search-LWE, can be broadly categorised into algebraic, combinatorial and lattice-based. In this work we propose a new algebraic algorithm for the Search-LWE problem. At a high level, the algorithm combines linear-algebraic techniques with S-polynomial-based methods from Groebner basis computation. We provide a direct complexity analysis of our algorithm, avoiding semi-regularity assumptions and complexity bounds derived from the degree of regularity. Our algorithm achieves a polynomial improvement in complexity over prior results that use Groebner basis methods to solve Search-LWE.

==> figures/bigmatrix.tex <==
\begin{tikzpicture}[
    every label/.append style={anchor=base, yshift=3pt},
    every left delimiter/.style={lipicsBulletGray},
    every right delimiter/.style={lipicsBulletGray},
    hugeblock/.style={
        inner sep=6pt,
        left delimiter={(},
        right delimiter={)}
    }
]
\node[lipicsGray, matrix={2.5}{2.5}, fill=none] (d) {};
\draw[lipicsLineGray, line width=0.70mm] (d.north west) -- (d.south east) -- cycle;
\node[font=\LARGE, fill=white, draw=lipicsGray, line width=0.4pt, inner sep=2pt] at (d.center) {deg $d$};
\node[lipicsBulletGray, matrix={2.5}{10}, fill=lipicsLightGray, right=2mm of d] (ld) {};
\node[font=\LARGE] at (ld.center) {degree $<d$};
\node[draw, dotted, thick, rounded corners, inner sep=4pt, fit=(d)(ld)] (boxd) {};
\node[lipicsGray, matrix={2.5}{2.5}, fill=none, below=4mm of ld.south west, anchor=north west] (d1) {};
\draw[lipicsLineGray, line width=0.70mm] (d1.north west) -- (d1.south east) -- cycle;
\node[font=\Large, fill=white, draw=lipicsGray, line width=0.4pt, inner sep=2pt] at (d1.center) {deg $d{-}1$};
\node[lipicsBulletGray, matrix={2.5}{7.3}, fill=lipicsLightGray, right=2mm of d1] (ld1) {};
\node[font=\Large] at (ld1.center) {degree $<d{-}1$};
\node[draw, dotted, thick, rounded corners, inner sep=4pt, fit=(d1)(ld1)] (boxd1) {};
\node[lipicsGray, matrix={2}{2}, fill=none, below=4mm of ld1.south west, anchor=north west] (d2) {};
\draw[lipicsLineGray, line width=0.70mm] (d2.north west) -- (d2.south east) -- cycle;
\node[font=\normalsize, fill=white, draw=lipicsGray, line width=0.4pt, inner sep=2pt] at (d2.center) {deg $d{-}2$};
\node[lipicsBulletGray, matrix={2}{5.1}, fill=lipicsLightGray, right=2mm of d2] (ld2) {};
\node[font=\normalsize] at (ld2.center) {degree $<d{-}2$};
\node[draw, dotted, thick, rounded corners, inner sep=4pt, fit=(d2)(ld2)] (boxd2) {};
\node[inner sep=0pt, draw=lipicsBulletGray, outer sep=0pt, matrix={0.8}{5.1}, fill=none, below=2mm of ld2, label=center:$\ddots$] (dots) {};
\node[lipicsGray, matrix={1}{1}, fill=none, below=2mm of dots.south east, xshift=-13mm] (d1block) {};
\draw[lipicsLineGray, line width=0.70mm] (d1block.north west) -- (d1block.south east) -- cycle;
\node[font=\footnotesize\bfseries, fill=white, draw=lipicsGray, line width=0.4pt, inner sep=2pt] at (d1block.center) {$1$};
\node[lipicsBulletGray, matrix={1}{0.6}, fill=lipicsLightGray, right=2mm of d1block] (smalld1) {};
\node[font=\footnotesize] at (smalld1.center) {\shortstack{deg \\ $0$}};
\node[draw, dotted, thick, rounded corners, inner sep=4pt, fit=(d1block)(smalld1)] (box1) {};
\node[hugeblock, fit=(boxd)(boxd1)(boxd2)(dots)(box1)] (big) {};
\draw[->, very thick, line cap=round, line join=round, overlay]
([xshift=3pt]boxd.west) .. controls +(-24mm,-12mm) and +(-25mm,2mm) .. node[below=6mm, xshift=1mm] {iteration-$(d-1)$} ([yshift=2mm]boxd1.west);
\draw[->, very thick, line cap=round, line join=round, overlay]
([xshift=3pt]boxd1.west) .. controls +(-24mm,-12mm) and +(-25mm,2mm) .. node[below=5mm] {iteration-$(d-2)$} ([yshift=2mm]boxd2.west);
\draw[->, very thick, line cap=round, line join=round, overlay]
([xshift=3pt]boxd2.west) .. controls +(-15mm,-12mm) and +(-20mm,0mm) .. (dots.west);
\end{tikzpicture}

==> figures/diagonalization.tex <==
\begin{tikzpicture}[
    every label/.append style={anchor=base, yshift=3pt},
    matparens/.style={
      inner sep=3pt,
      left delimiter={(},
      right delimiter={)}
    }
  ]
  \node[matparens] (block1) {
    \begin{tikzpicture}
      \node[lipicsGray, matrix={2}{2}, fill=lipicsBulletGray] (R) {};
      \draw[lipicsGray, line width=0.70mm] (R.north west) -- (R.south east) -- cycle;
      \node[font=\LARGE\bfseries, fill=white, draw=lipicsGray, line width=0.4pt, inner sep=2pt] at (R.center) {$i$};
      \node[lipicsBulletGray, matrix={2}{3}, fill=lipicsLightGray, right=2mm of R] (T) {};
      \node[black] at (T.center) {\LARGE$<i$};
    \end{tikzpicture}
  };
  \node[eqn, right=8mm of block1] (arrow) {$\implies$};
  \node[matparens, right=8mm of arrow] (block3) {
    \begin{tikzpicture}
      \node[lipicsGray, matrix={2}{2}, fill=white] (P) {};
      \draw[lipicsGray, line width=0.70mm] (P.north west) -- (P.south east) -- cycle;
      \node[font=\LARGE\bfseries, fill=white, draw=lipicsGray, line width=0.4pt, inner sep=2pt] at (P.center) [xshift=-2mm] {\LARGE$i$};
      \node[lipicsBulletGray, matrix={2}{3}, fill=lipicsLightGray, right=2mm of P] (L) {};
      \node[black] at (L.center) [xshift=-6mm] {\LARGE$<i$};
    \end{tikzpicture}
  };
\end{tikzpicture}

==> figures/graycode4var.tex <==
\begin{tikzpicture}[
        monomial/.style={rectangle, rounded corners=3pt, draw=black, fill=white, align=center, inner sep=2pt, minimum width=2.2cm, minimum height=1.1cm, font=\fontsize{10}{12}\selectfont, thick},
        pairarrow/.style={-{Stealth[length=3.5mm, width=2.5mm]}, line width=2.5pt, black},
        transition/.style={-{Stealth[length=3mm, width=2mm]}, thick, black},
        standard/.style={draw=lipicsLightGray, line width=0.8pt}
    ]
    \def\Rx{11.5} 
    \def\Ry{10} 

    \node[monomial] (N1)  at (90:\Rx\space and \Ry)   {$x_1^3$ \\ $(3,0,0,0)$};
    \node[monomial] (N2)  at (72:\Rx\space and \Ry)   {$x_1^2 x_2$ \\ $(2,1,0,0)$};
    \node[monomial] (N3)  at (54:\Rx\space and \Ry)   {$x_1 x_2^2$ \\ $(1,2,0,0)$};
    \node[monomial] (N4)  at (36:\Rx\space and \Ry)   {$x_2^3$ \\ $(0,3,0,0)$};
    \node[monomial] (N5)  at (18:\Rx\space and \Ry)   {$x_2^2 x_3$ \\ $(0,2,1,0)$};
    \node[monomial] (N6)  at (0:\Rx\space and \Ry)    {$x_1 x_2 x_3$ \\ $(1,1,1,0)$};
    \node[monomial] (N7)  at (-18:\Rx\space and \Ry)  {$x_1^2 x_3$ \\ $(2,0,1,0)$};
    \node[monomial] (N8)  at (-36:\Rx\space and \Ry)  {$x_1 x_3^2$ \\ $(1,0,2,0)$};
    \node[monomial] (N9)  at (-54:\Rx\space and \Ry)  {$x_2 x_3^2$ \\ $(0,1,2,0)$};
    \node[monomial] (N10) at (-72:\Rx\space and \Ry)  {$x_3^3$ \\ $(0,0,3,0)$};
    \node[monomial] (N11) at (-90:\Rx\space and \Ry)  {$x_3^2 x_4$ \\ $(0,0,2,1)$};
    \node[monomial] (N12) at (-108:\Rx\space and \Ry) {$x_2 x_3 x_4$ \\ $(0,1,1,1)$};
    \node[monomial] (N13) at (-126:\Rx\space and \Ry) {$x_2^2 x_4$ \\ $(0,2,0,1)$};
    \node[monomial] (N14) at (-144:\Rx\space and \Ry) {$x_1 x_2 x_4$ \\ $(1,1,0,1)$};
    \node[monomial] (N15) at (-162:\Rx\space and \Ry) {$x_1^2 x_4$ \\ $(2,0,0,1)$};
    \node[monomial] (N16) at (-180:\Rx\space and \Ry) {$x_1 x_3 x_4$ \\ $(1,0,1,1)$};
    \node[monomial] (N17) at (-198:\Rx\space and \Ry) {$x_3 x_4^2$ \\ $(0,0,1,2)$};
    \node[monomial] (N18) at (-216:\Rx\space and \Ry) {$x_2 x_4^2$ \\ $(0,1,0,2)$};
    \node[monomial] (N19) at (-234:\Rx\space and \Ry) {$x_1 x_4^2$ \\ $(1,0,0,2)$};
    \node[monomial] (N20) at (-252:\Rx\space and \Ry) {$x_4^3$ \\ $(0,0,0,3)$};

    \begin{scope}[on background layer]
        \foreach \i/\j in {1/7,1/15,2/6,2/7,2/14,2/15,3/5,3/6,3/13,3/14,4/13,5/9,5/12,5/13,6/8,6/9,6/12,6/14,6/16,7/15,7/16,8/11,8/16,9/11,9/12,11/17,12/14,12/16,12/17,12/18,13/18,14/16,14/18,14/19,15/19,16/18,16/19,17/20,18/20} {
            \draw[standard] (N\i) -- (N\j);
        }
    \end{scope}

    \foreach \src/\dst/\num in {1/2/1,3/4/2,5/6/3,7/8/4,9/10/5,11/12/6,13/14/7,15/16/8,17/18/9,19/20/10} {
        \draw[pairarrow] (N\src) to[bend left=12] node[midway, fill=white, draw=darkgray, thick, circle, inner sep=1.5pt, font=\scriptsize, text=darkgray] {\num} (N\dst);
    }

    \foreach \src/\dst in {2/3,4/5,6/7,8/9,10/11,12/13,14/15,16/17,18/19} {
        \draw[transition] (N\src) to[bend left=12] (N\dst);
    }
\end{tikzpicture}

==> figures/summary.tex <==
\begin{tikzpicture}[
  matparens/.style={
    inner sep=3pt,
    left delimiter={(},
    right delimiter={)}
  },
  block/.style={draw=gray, thick, inner sep=2pt, minimum height=12mm, minimum width=12mm, font=\large\bfseries},
  bullet/.style={draw=gray, fill=gray!30, minimum width=12mm, minimum height=12mm},
  arrow/.style={->, thick, line cap=round},
  node distance=2mm
]
\node[matparens] (A1) {
    \begin{tikzpicture}
        \node[lipicsGray, matrix={1}{1}, fill=lipicsBulletGray] (R) {};
        \draw[lipicsGray, line width=0.70mm] (R.north west) -- (R.south east) -- cycle;
        \node[font=\footnotesize, fill=white, draw=lipicsGray, line width=0.4pt, inner sep=1pt] at (R.center) {$i+1$};
        \node[lipicsBulletGray, matrix={1}{3}, fill=lipicsLightGray, right=1mm of R] (T) {};
        \node[black, align=center, text width=21mm, anchor=center] at (T.center) {degree $<i+1$};
        \node[draw, dotted, thick, rounded corners, inner sep=3pt, fit=(R)(T)] (boxd) {};
    \end{tikzpicture}
  };
\node[matparens, below=of A1] (B2) {
    \begin{tikzpicture}
        \node[lipicsGray, matrix={1}{1}, fill=white] (P) {};
        \draw[lipicsGray, line width=0.70mm] (P.north west) -- (P.south east) -- cycle;
        \node[font=\footnotesize, fill=white, draw=lipicsGray, line width=0.4pt, inner sep=1pt, anchor=center] at (P.center) {$i+1$};
        \node[lipicsBulletGray, matrix={1}{3}, fill=lipicsLightGray, right=1mm of P] (L) {};
        \node[black, align=center, text width=21mm, anchor=center] at (L.center) {degree $<i+1$};
        \node[draw, dotted, thick, rounded corners, inner sep=3pt, fit=(P)(L)] (boxd) {};
    \end{tikzpicture}
};

\draw[arrow]
  (A1.south) -- (B2.north)
  node[midway, right=1mm, font=\scriptsize, align=center] {\texttt{Diag}};

\node[matparens, below=of B2] (A1b) {
\begin{tikzpicture}
    \node[lipicsGray, matrix={0.7}{1}, fill=lipicsBulletGray] (K) {};
    \node[font=\footnotesize, fill=white, draw=lipicsGray, line width=0.4pt, inner sep=1pt, anchor=center] at (K.center) {$i+1$};
    \node[lipicsGray, matrix={0.7}{0.7}, fill=lipicsBulletGray, right=1mm of K] (R) {};
    \draw[lipicsGray, line width=0.70mm] (R.north west) -- (R.south east) -- cycle;
    \node[font=\footnotesize, fill=white, draw=lipicsGray, line width=0.4pt, inner sep=1pt, anchor=center] at (R.center) {$i$};
    \node[lipicsBulletGray, matrix={0.7}{2.2}, fill=lipicsLightGray, right=1mm of R] (T) {};
    \node[black, align=center, text width=16mm, anchor=center, font=\footnotesize] at (T.center) {degree $<i$};
    \node[draw, dotted, thick, rounded corners, inner sep=3pt, fit=(K)(R)(T)] (boxd) {};
\end{tikzpicture}
};

\draw[arrow] (B2.south) -- (A1b.north) node[midway, right=1mm, font=\scriptsize, align=center] {\texttt{Sgen}};

\node[matparens, below=of A1b] (B3) {
\begin{tikzpicture}
    \node[matrix={0.7}{1}, draw=none, fill=none] (K) {};
    \node[lipicsGray, matrix={0.7}{0.7}, fill=lipicsBulletGray, right=1mm of K] (R) {};
    \draw[lipicsGray, line width=0.70mm] (R.north west) -- (R.south east) -- cycle;
    \node[font=\footnotesize, fill=white, draw=lipicsGray, line width=0.4pt, inner sep=1pt, anchor=center] at (R.center) {$i$};
    \node[lipicsBulletGray, matrix={0.7}{2.2}, fill=lipicsLightGray, right=1mm of R] (T) {};
    \node[black, align=center, text width=16mm, anchor=center, font=\footnotesize] at (T.center) {degree $<i$};
    \node[draw, dotted, thick, rounded corners, inner sep=3pt, fit=(R)(T)] (boxd) {};
\end{tikzpicture}
};

\draw[arrow] (A1b.south) -- (B3.north) node[midway, right=1mm, font=\scriptsize, align=center] {\texttt{Sred}};

\node[matparens, below=of B3] (AA1) {
    \begin{tikzpicture}
        \node[matrix={0.7}{1}, draw=none, fill=none] (K) {};
        \node[lipicsGray, matrix={0.7}{0.7}, fill=white, right=1mm of K] (P) {};
        \draw[lipicsGray, line width=0.70mm] (P.north west) -- (P.south east) -- cycle;
        \node[font=\footnotesize, fill=white, draw=lipicsGray, line width=0.4pt, inner sep=1pt, anchor=center] at (P.center) {$i$};
        \node[lipicsBulletGray, matrix={0.7}{2.2}, fill=lipicsLightGray, right=1mm of P] (L) {};
        \node[font=\footnotesize, black, align=center, text width=16mm, anchor=center] at (L.center) {degree $<i$};
        \node[draw, dotted, thick, rounded corners, inner sep=3pt, fit=(P)(L)] (boxd) {};
    \end{tikzpicture}
};

\draw[arrow]
  (B3.south) -- (AA1.north)
  node[midway, right=1mm, font=\scriptsize, align=center] {\texttt{Diag}};
\end{tikzpicture}
